Utilizing Time-Reversibility for Shock Capturing in Nonlinear Hyperbolic Conservation Laws

In this work, we introduce a novel approach to formulating an artificial viscosity for shock capturing in nonlinear hyperbolic systems by utilizing the property that the solutions of hyperbolic conservation laws are not reversible in time in the vicinity of shocks. The proposed approach does not require any additional governing equations or a priori knowledge of the hyperbolic system in question, is independent of the mesh and approximation order, and requires the use of only one tunable parameter. The primary novelty is that the resulting artificial viscosity is unique for each component of the conservation law which is advantageous for systems in which some components exhibit discontinuities while others do not. The efficacy of the method is shown in numerical experiments of multi-dimensional hyperbolic conservation laws such as nonlinear transport, Euler equations, and ideal magnetohydrodynamics using a high-order discontinuous spectral element method on unstructured grids.

==> figs/burgers_15.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
    		ytick={1, 1.5, 2.0, 2.5, 3.0},
    		ymin=1,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97,.97)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={ thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_exact.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_p4_15elems.csv};
			\addlegendentry{$\mathbb P_{4}$}
			
            \addlegendimage{only marks, gray,mark=square*, fill=gray}
			\addlegendentry{$\mu$}
		\end{axis} 		

		\begin{axis}[name=plot2,
		    axis line style={latex-latex},
            axis y line=right,
            axis x line=none,
            clip mode=individual,
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\mu$},
    		ylabel style={rotate=-90},
    		ytick={0, 4e-5, 8e-5, 12e-5, 16e-5, 2e-4},
    		ymin=0,
    		ymax=2e-4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		style={font=\normalsize}]
    		
			\addplot[ybar, color=black, fill=black, fill opacity=0.1,
                draw opacity=0] 
				table[x=x,y=mu,col sep=comma,unbounded coords=jump]{./figs/data/burgers_p4_15elems.csv}; 
				
		\end{axis} 	
    		
		
	\end{tikzpicture}

==> figs/burgers_5.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
    		ytick={1, 1.5, 2.0, 2.5, 3.0},
    		ymin=1,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97,.97)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={ thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_exact.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_p14_5elems.csv};
			\addlegendentry{$\mathbb P_{14}$}
			
            \addlegendimage{only marks, gray,mark=square*, fill=gray}
			\addlegendentry{$\mu$}
		\end{axis} 		

		\begin{axis}[name=plot2,
		    axis line style={latex-latex},
            axis y line=right,
            axis x line=none,
            clip mode=individual,
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\mu$},
    		ylabel style={rotate=-90},
    		ytick={0, 4e-5, 8e-5, 12e-5, 16e-5, 2e-4},
    		ymin=0,
    		ymax=2e-4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		style={font=\normalsize}]
    		
			\addplot[ybar, color=black, fill=black, fill opacity=0.1,
                draw opacity=0] 
				table[x=x,y=mu,col sep=comma,unbounded coords=jump]{./figs/data/burgers_p14_5elems.csv};
				
		\end{axis} 	
    		
		
	\end{tikzpicture}

==> figs/exp_geo.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-1.1,
    		xmax=1.1,
    		xticklabels={,,},
    		ymin=-1.1,
    		ymax=1.1,
    		yticklabels={,,},
    		style={font=\small},
    		scale = 1]

        \draw[-, red, fill=red!10] (axis cs:0,0) circle[black, radius=0.3];
        
		\draw[-] (axis cs:-1.0, -1.0) -- (axis cs:1.0, -1.0);
		\draw[-] (axis cs:1.0, -1.0) -- (axis cs:1.0, 1.0);
		\draw[-] (axis cs:1.0, 1.0) -- (axis cs:-1.0, 1.0);
		\draw[-] (axis cs:-1.0, 1.0) -- (axis cs:-1.0, -1.0);


        \draw[name path=A] (axis cs:0.6, 0.0) arc (0:45:.6);
        \draw[name path=B] (axis cs:0.7, 0.0) arc (0:45:.7);
        \draw[name path=C] (axis cs:0.6, 0.0) arc (0:-45:.6);
        \draw[name path=D] (axis cs:0.7, 0.0) arc (0:-45:.7);
		\draw[-] (axis cs:0.424264069, 0.424264069) -- (axis cs:0.494974747, 0.494974747);
		\draw[-] (axis cs:0.424264069, -0.424264069) -- (axis cs:0.494974747, -0.494974747);
		\tikzfillbetween[of=A and B]{gray!40};
		\tikzfillbetween[of=C and D]{gray!40};
        
        \draw[name path=E] (axis cs:-0.6, 0.0) arc (180:225:.6);
        \draw[name path=F] (axis cs:-0.7, 0.0) arc (180:225:.7);
        \draw[name path=G] (axis cs:-0.6, 0.0) arc (180:135:.6);
        \draw[name path=H] (axis cs:-0.7, 0.0) arc (180:135:.7);
		\draw[-] (axis cs:-0.424264069, 0.424264069) -- (axis cs:-0.494974747, 0.494974747);
		\draw[-] (axis cs:-0.424264069, -0.424264069) -- (axis cs:-0.494974747, -0.494974747);
		\tikzfillbetween[of=E and F]{gray!40};
		\tikzfillbetween[of=G and H]{gray!40};
		
		
	    \node at (axis cs:0.0,0.15) 
	    {\footnotesize $\mathbf{u}_L$};
	    
	    \node at (axis cs:0.0,-0.75) 
	    {\footnotesize $\mathbf{u}_R$};
	    
		\draw[->, densely dotted] (axis cs:0, 0) -- (axis cs:0, -0.3);
	    \node at (axis cs:-.05, -0.15) 
	    {\tiny $r_1$};
	    
	    
		\draw[->, densely dotted] (axis cs:0, 0) -- (axis cs:0.55432772, 0.229610059);
	    \node at (axis cs:0.4, 0.23) 
	    {\tiny $r_2$};
		\draw[->, densely dotted] (axis cs:0, 0) -- (axis cs:0.646715673, -0.267878402);
	    \node at (axis cs:0.4, -0.23) 
	    {\tiny $r_3$};
		
		\draw[-, densely dotted] (axis cs:0, 0) -- (axis cs:-0.424264069, 0.424264069);
		\draw[-, densely dotted] (axis cs:0, 0) -- (axis cs:-0.424264069, -0.424264069);
        \draw[<->, densely dotted] (axis cs:-0.318198051, -0.318198051) arc (225:135:.45);
	    \node at (axis cs:-0.5, 0.0) 
	    {\tiny $\theta$};
        
        
		\draw[->, densely dotted] (axis cs:0.55, 0.60) -- (axis cs:0.494974747, 0.494974747);
	    \node at (axis cs:0.55, 0.65) 
	    {\tiny $r_f \ (\times 8)$};
        
        
        
        
        
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/icv_error.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		xlabel={$h$},
    	xmin=1e-1,xmax=1,
    	xtick={1e-5,1e-4,1e-3},
    	ylabel={$\| e \|_2$},
    	ymin=1e-16,ymax=1e-1,
    	grid=both,
    	x dir=reverse,
    	legend style={at={(0.97,0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    
% 		\addplot[color={Set1-A}, style={thick},  forget plot,
%         fill={Set1-A}]
% 		coordinates{(5e-5,0.3*0.000876677) 
% 		(2.5e-5,0.3*0.000876677/2)
% 		(5e-5,0.3*0.000876677/2)
% 		(5e-5,0.3*0.000876677)};
    	\addplot[color={Set1-A}, style={very thick}] coordinates {
(	0.606060606	,	0.058273173	)
(	0.5	,	0.031820011	)
(	0.4	,	0.015353846	)
(	0.298507463	,	0.005661463	)

    	};
		\addlegendentry{$\mathbb P_2$};
		
% 		\addplot[color={Set1-B}, style={thick},  forget plot,
%         fill={Set1-B}]
% 		coordinates{(1e-4,0.3*3.65E-07) 
% 		(5e-5,0.3*3.65E-07/4)
% 		(1e-4,0.3*3.65E-07/4)
% 		(1e-4,0.3*3.65E-07)};
    	\addplot[color={Set1-B}, style={very thick}] coordinates {
(	0.606060606	,	0.003462298	)
(	0.5	,	0.001330789	)
(	0.4	,	0.000439724	)
(	0.298507463	,	0.000105444	)

    	};
		\addlegendentry{$\mathbb P_3$};
		
% 		\addplot[color={Set1-C}, style={thick},  forget plot,
%         fill={Set1-C}]
% 		coordinates{(2e-4,0.3*4.59E-10) 
% 		(1e-4,0.3*4.59E-10/8)
% 		(2e-4,0.3*4.59E-10/8)
% 		(2e-4,0.3*4.59E-10)};
    	\addplot[color={Set1-C}, style={very thick}] coordinates {
(	0.8	,	0.001012041	)
(	0.606060606	,	0.000205556	)
(	0.5	,	7.24E-05	)
(	0.4	,	2.19E-05	)

    	};
		\addlegendentry{$\mathbb P_4$};
		
% 		\addplot[color={Set1-D}, style={thick},  forget plot,
%         fill={Set1-D}]
% 		coordinates{(4e-4,0.3*1.85E-12) 
% 		(2e-4,0.3*1.85E-12/16)
% 		(4e-4,0.3*1.85E-12/16)
% 		(4e-4,0.3*1.85E-12)};
    	\addplot[color={Set1-D}, style={very thick}] coordinates {
(	0.8	,	0.000138806	)
(	0.606060606	,	1.65E-05	)
(	0.5	,	3.98E-06	)
(	0.4	,	7.99E-07	)
    	};
		\addlegendentry{$\mathbb P_5$};
		
		
    	\addplot[color={Set1-E}, style={very thick}] coordinates {
(	1	,	3.67E-05	)
(	0.8	,	6.70E-06	)
(	0.606060606	,	6.70E-07	)
(	0.5	,	1.75E-07	)
    	};
		\addlegendentry{$\mathbb P_6$};
		
		
    	\addplot[color={Set1-F}, style={very thick}] coordinates {
(	1	,	6.34E-06	)
(	0.8	,	1.44E-06	)
(	0.606060606	,	9.48E-08	)
(	0.5	,	1.64E-08	)
    	};
		\addlegendentry{$\mathbb P_7$};
		
		
	\end{loglogaxis}
\end{tikzpicture}

==> figs/onera_cpx0p65.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/c$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=-0.05,
    		xmax=1.05,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={-1.5, -1.0, -0.5, 0.0, 0.5, 1.0},
    		ymin=-1.5,
    		ymax=1,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.05, 1.0)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thin}, only marks, mark=*, mark options={scale=0.8}]
% 			\addplot[color=black, style={thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/onera_refdata_x0p65.csv};
    		\addlegendentry{Experiment}
    		
			\addplot[color=black, style={thick}]
% 			\addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/onera_cp_x0p65.csv};
    		\addlegendentry{$\mathbb P_4$}

    	

		\end{axis} 		
	\end{tikzpicture}

==> figs/otv_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
            width=\textwidth,
            height=\axisdefaultheight,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/L$},
		    xtick={0, 0.25, 0.5, 0.75, 1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0, 0.10, 0.20,0.30},
    		ymin=0,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/ref_data_jiang_wu_1999.csv};

			\addplot[color=black, style={very thick}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/ref_data_jiang_wu_1999.csv};
			\addlegendentry{ Reference}
				
			\addplot[color=black, style={ultra thin}, only marks, mark=+, mark options={scale=0.7}]
				table[x=Points_0,y=Pressure,col sep=comma,unbounded coords=jump]{./figs/data/p7_32x32_y0p3125.csv};
			\addlegendentry{$\mathbb P_7$ $32^2$}
				
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
				table[x=Points_0,y=Pressure,col sep=comma,unbounded coords=jump]{./figs/data/p7_64x64_y0p3125.csv};
			\addlegendentry{$\mathbb P_7$ $64^2$}
				

		\end{axis} 		
	\end{tikzpicture}

==> figs/shu_density.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={-5,-2.5,0,2.5,5},
    		xmin=-5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,1,2,3,4,5},
    		ymin=0,
    		ymax=5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.075)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thin}]
				table[x=x,y=d,col sep=comma,unbounded coords=jump]{./figs/data/osher_p0_2000.csv};
    		\addlegendentry{Reference}
    		
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase =0]
				table[x expr={\thisrow{x}-5},y=rho,col sep=comma,unbounded coords=jump]{./figs/data/shuosher_p4_500dof_roe_cmu5.csv};
    		\addlegendentry{$\mathbb P_4$}
    		
            \addlegendimage{only marks, gray,mark=square*, fill=gray}
			\addlegendentry{$\mu_\rho$}


		\end{axis} 		
		\begin{axis}[name=plot2,
		    axis line style={latex-latex},
            axis y line=right,
            axis x line=none,
            clip mode=individual,
		    xtick={},
    		xmin=-5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\mu_{\rho}$},
    		ylabel style={rotate=-90},
    		ytick={0, 2e-4, 4e-4, 6e-4, 8e-4, 1e-3},
    		ymin=0,
    		ymax=1e-3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		style={font=\normalsize}]
    		
			\addplot[ybar, color=black, fill=black, fill opacity=0.1,
                draw opacity=0] 
				table[x expr={\thisrow{x}-5},y=mu_rho,col sep=comma,unbounded coords=jump]{./figs/data/shuosher_viscosity.csv};
				
		\end{axis} 	
		
	\end{tikzpicture}

==> figs/sod_density_p3.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact_reference.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase =0]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3_200dof_rho.csv};
			\addlegendentry{$\mathbb P_3$}
			
            \addlegendimage{only marks, gray,mark=square*, fill=gray}
			\addlegendentry{$\mu_\rho$}
		\end{axis} 		

		\begin{axis}[name=plot2,
		    axis line style={latex-latex},
            axis y line=right,
            axis x line=none,
            clip mode=individual,
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\mu_{\rho}$},
    		ylabel style={rotate=-90},
    		ytick={0, 4e-5, 8e-5, 12e-5, 16e-5, 2e-4},
    		ymin=0,
    		ymax=2e-4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		style={font=\normalsize}]
    		
			\addplot[ybar, color=black, fill=black, fill opacity=0.1,
                draw opacity=0] 
				table[x=x,y=mu_rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3_200dof_murho.csv};
				
		\end{axis} 	
    		
		
	\end{tikzpicture}

==> figs/sod_density_p9.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		bar width=5pt]
    		
			\addplot[color=black, style={thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact_reference.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase =0]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p9_200dof_rho.csv};
			\addlegendentry{$\mathbb P_9$}
			

            \addlegendimage{only marks, gray,mark=square*, fill=gray}
			\addlegendentry{$\mu_\rho$}

		\end{axis} 		
		\begin{axis}[name=plot2,
		    axis line style={latex-latex},
            axis y line=right,
            axis x line=none,
            clip mode=individual,
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\mu_{\rho}$},
    		ylabel style={rotate=-90},
    		ytick={0, 4e-5, 8e-5, 12e-5, 16e-5, 2e-4},
    		ymin=0,
    		ymax=2e-4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		style={font=\normalsize}]
    		
			\addplot[ybar, color=black, fill=black, fill opacity=0.1,
                draw opacity=0] 
				table[x=x,y=mu_rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p9_200dof_murho.csv};
				
		\end{axis} 	
    		
		
	\end{tikzpicture}

==> figs/v103_geo.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-0.2,
    		xmax=1.2,
    		xticklabels={,,},
    		ymin=-0.6,
    		ymax=0.4,
    		yticklabels={,,},
    		style={font=\small},
    		scale = 1]
    		\pgfplotstableread{
                x y
                0	0
                -0.000707656	0.001029021
                -0.00047877	0.003768979
                0.003034738	0.010211227
                0.007417555	0.017167904
                0.011995311	0.023653957
                0.021442084	0.035922898
                0.026260831	0.041827407
                0.036040079	0.053293681
                0.071311355	0.090904898
                0.118416667	0.135021171
                0.167171781	0.175154731
                0.217453495	0.21160275
                0.27503536	0.24796412
                0.32237904	0.273967448
                0.383132486	0.302672204
                0.432986187	0.322615806
                0.483942629	0.339897157
                0.549173991	0.357791006
                0.616092313	0.371612433
                0.663916777	0.378917314
                0.726557215	0.385528736
                0.819200657	0.389856909
                0.862756856	0.389928819
                0.884707164	0.389549028
                0.906766459	0.388906116
                0.914142932	0.388635469
                0.918645588	0.388525164
                0.92208425	0.387017628
                0.923423032	0.385092085
                0.923879533	0.382683432
                0.922877427	0.379876477
                0.920446453	0.377905989
                0.918454614	0.377488462
                0.911632317	0.377158896
                0.9043956	0.377092143
                0.889993667	0.376786279
                0.868565455	0.375905621
                0.80542906	0.370491547
                0.737065472	0.360159559
                0.676929506	0.347501807
                0.630964578	0.335707611
                0.57921403	0.320343403
                0.515612156	0.298515358
                0.465531601	0.279119432
                0.416135321	0.258071518
                0.355328928	0.229494849
                0.307432461	0.204826065
                0.248528486	0.171656291
                0.18502182	0.132060924
                0.134101866	0.097153751
                0.084092102	0.060049446
                0.045671035	0.030042497
                0.034700379	0.021452537
                0.029196436	0.017202235
                0.018098155	0.008920388
                0.012454358	0.005007987
                0.006647614	0.001488973
                0.003212032	-0.000594567
                0.001391633	-0.000746575
                0	0



            }\data
			\addplot[name path=f1, color=black, style={thick}, fill=black,
                fill opacity=1.0] table[x=x,y=y] \data;
% 			\addplot[name path=f2, color=black, style={thick}, fill=black,
%                 fill opacity=1.0] table[x expr=\thisrowno{0},y expr=\thisrowno{1}+0.55] \data;
			\addplot[name path=f2, color=black, style={thick}, fill=black,
                fill opacity=1.0] table[x expr=\thisrowno{0},y expr=\thisrowno{1}-0.55] \data;


            
                
		    
		    % T
		    \draw[<->] (axis cs:0.95, 0.382683432) -- (axis cs:0.95, -0.167316568);
		    \node at (axis cs:1.0,0.107683432) {$t$};
		   
		    % CHORD
		    \draw[<->] (axis cs:0.0, -0.03) -- (axis cs:0.923879533, 0.352683432);
		    \node at (axis cs:0.46,.1) {$c$};
		    
		    % AOA
		    \draw[-, densely dotted] (axis cs:0, -0.55) -- (axis cs:0.25, -0.55);
		    \draw[-, densely dotted] (axis cs:0.0, -0.55) -- (axis cs:0.923879533, -0.167316568);
            \draw [, ->] (axis cs:0.2, -0.55) arc [radius=0.2,start angle=0,end angle=22.5];
		    \node at (axis cs:0.25,-.508) {$\beta$};
            
            %INTAKE
            \draw[-, densely dotted] (axis cs:-0.25, -0.275) -- (axis cs:0.0, -0.275);
            %\draw[->] (axis cs:-0.743144825*0.5, -0.275 - 0.669130606*0.5) -- (axis cs:0, -0.275);
            \draw[->, thick] (axis cs:-0.18578620625,-0.4422826515) -- (axis cs:0, -0.275);
            \draw [, ->] (axis cs:-0.2, -0.275) arc [radius=0.2,start angle=180,end angle=222];
		    \node at (axis cs:-.25,-.36) {$\alpha$};
            
            
		    
			    
		\end{axis} 		

		
	\end{tikzpicture}
